Secrecy and Verifiability: An Introduction to Electronic Voting

Democracies are built upon secure and reliable voting systems. Electronic voting systems seek to replace ballot papers and boxes with computer hardware and software. Proposed electronic election schemes have been subjected to scrutiny, with researchers spotting inherent faults and weaknesses. Inspired by physical voting systems, we argue that any electronic voting system needs two essential properties: ballot secrecy and verifiability. These properties seemingly work against each other. An election scheme that is a complete black box offers ballot secrecy, but verification of the outcome is impossible. This challenge can be tackled using standard tools from modern cryptography, reaching a balance that delivers both properties. This tutorial makes these ideas accessible to readers outside electronic voting. We introduce fundamental concepts such as asymmetric and homomorphic encryption, which we use to describe a general electronic election scheme while keeping mathematical formalism minimal. We outline game-based cryptography, a standard approach in modern cryptography, and introduce notation for formulating elections as games. We then give precise definitions of ballot secrecy and verifiability in the framework of game-based cryptography. A principal aim is introducing modern research approaches to electronic voting.

==> fig-ballot-secrecy-game.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[thick]
\tikzset{
    entity/.style={rectangle, rounded corners, draw=black, very thick, inner sep=0.5em, minimum width=3cm, minimum height=1.5em, text centered},
    arrowmsg/.style={-{Latex[length=3mm,width=1.5mm]}, thick},
    msglabel/.style={font=\footnotesize},
    steplabel/.style={font=\footnotesize, text=gray, anchor=west}
}

% Entities
\node[entity] (chall) at (-3, 0) {Challenger};
\node[entity] (adv) at (3, 0) {Adversary $\adv$};

% Vertical lines
\draw[thick] (chall.south) -- ++(0, -12.5);
\draw[thick] (adv.south) -- ++(0, -12.5);

% Step 1: Setup
\node[msglabel, anchor=west] at (-6.9, -0.8) {$(\pk, \sk, \mB, \mC) \leftarrow \Setup$};
\node[steplabel] at (-7.2, -1.5) {1.};
\draw[arrowmsg] (-3, -1.5) -- node[above, msglabel] {$\pk, \kk$} (3, -1.5);

% Step 2: Adversary chooses nc
\node[steplabel] at (-7.2, -2.5) {2.};
\draw[arrowmsg] (3, -2.5) -- node[above, msglabel] {$\nC$} (-3, -2.5);

% Step 3: Coin flip
\node[steplabel] at (-7.2, -3.5) {3.\ $\beta \leftarrow_R \{0,1\}$};

% Step 4: Initialize L
\node[steplabel] at (-7.2, -4.3) {4.\ $L \leftarrow \emptyset$};

% Step 5: Oracle queries (repeated)
\node[steplabel] at (-7.2, -5.3) {5.};
\draw[arrowmsg] (3, -5.3) -- node[above, msglabel] {$(v_0, v_1)$} (-3, -5.3);
\node[msglabel, anchor=west] at (-6.9, -6.0) {$b \leftarrow \VoteSymb(\pk, v_\beta, \nC, \kk)$};
\node[msglabel, anchor=west] at (-6.9, -6.5) {$L \leftarrow L \cup \{(b, v_0, v_1)\}$};
\draw[arrowmsg] (-3, -7.2) -- node[above, msglabel] {$b$} (3, -7.2);
\node[msglabel, anchor=west] at (3.1, -6.25) {\textit{(repeat)}};

% Step 6: Bulletin board
\node[steplabel] at (-7.2, -8.1) {6.};
\draw[arrowmsg] (3, -8.1) -- node[above, msglabel] {$\bb$} (-3, -8.1);

% Step 7: Tally
\node[msglabel, anchor=west] at (-6.9, -8.9) {$(\outcome, \tpf) \leftarrow \TallySymb(\sk, \bb, \nC, \kk)$};
\node[steplabel] at (-7.2, -9.6) {7.};
\draw[arrowmsg] (-3, -9.6) -- node[above, msglabel] {$\outcome, \tpf$} (3, -9.6);

% Step 8: Guess
\node[steplabel] at (-7.2, -10.5) {8.};
\draw[arrowmsg] (3, -10.5) -- node[above, msglabel] {$g$} (-3, -10.5);

% Step 9: Output
\node[steplabel, text width=9cm] at (-7.2, -11.5) {9.\ $\Return\ (g = \beta) \land \balanced(\bb, \nC, L) \land (1 \leq \nC \leq \mC) \land (|\bb| \leq \mB)$};

\end{tikzpicture}
\medskip
\caption{The ballot secrecy game (Definition~\ref{def:ballotSecrecy}). The challenger generates keys and samples a secret bit $\beta$. The adversary repeatedly queries an oracle with vote pairs $(v_0, v_1)$ and receives a ballot encrypting $v_\beta$; the set $L$ records these queries. After submitting a bulletin board $\bb$, the adversary receives the tally and proof, then guesses $\beta$. The adversary wins if the guess is correct and the bulletin board is balanced (the multiset of left votes equals the multiset of right votes).}
\label{fig:ballot-secrecy-game}
\end{figure}


==> fig-election-simple.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[thick]  
\tikzset{
    primitive/.style={rectangle, rounded corners, draw=black, very thick, inner sep=0.8em, minimum size=3em, text centered},
    votestorage/.style={rectangle, draw=black, very thick, inner sep=0.8em, minimum size=3em, text centered},       
    arrowbig/.style={-{Latex[length=4mm,width=2mm]}, thick},
    arrowsmall/.style={-{Latex[length=3mm,width=1.5mm]}, thick},
    mylabel/.style={text width=7em, text centered} 
}
\node[primitive, text width=4cm] (setup) {$\SetupSymb$: Generate key pair};  
\node[votestorage, below=1.3cm of setup, text width=2.5cm] (bboard) {Bulletin board}; 
\node[primitive, left=1.5cm of bboard, text width=2.2cm] (vote) {$\VoteSymb$: Cast vote};  
\node[primitive, right=1.5cm of bboard, text width=2.2cm] (tally) {$\TallySymb$: Count votes};
\node[primitive, below=1.3cm of bboard, text width=3cm] (verify) {$\VerifySymb$: Check integrity};

% Setup to Vote and Tally
\draw[arrowbig] (setup.south) -- ++(0,-0.3) -| node[pos=0.25, below] {\blue{public key}} (vote.north);
\draw[arrowbig, dashed] (setup.south) -- ++(0,-0.3) -| node[pos=0.25, below] {\red{private key}} (tally.north);

% Ballots through bulletin board
\draw[arrowsmall, densely dotted] (vote.east) -- node[above, font=\footnotesize] {ballots} (bboard.west); 
\draw[arrowsmall, densely dotted] (bboard.east) -- node[above, font=\footnotesize] {ballots} (tally.west); 

% Vote to Verify - vertical down, then horizontal
\draw[arrowbig] (vote.south) |- (verify.west) node[pos=0.75, above] {\blue{public key}};

% Tally to Verify - vertical down, then horizontal
\draw[arrowbig] (tally.south) |- (verify.east) node[pos=0.75, above, text width=2.5cm, align=center] {outcome\\ \& proof};

% Legend
\node[below=0.9cm of verify, anchor=north] (legend) {};
\draw[arrowbig] ([xshift=-3cm]legend.north) -- ++(1.2,0) node[right, font=\footnotesize] {Publicly stored (unencrypted) data};
\draw[arrowbig, dashed] ([xshift=-3cm, yshift=-0.4cm]legend.north) -- ++(1.2,0) node[right, font=\footnotesize] {Privately stored data};
\draw[arrowsmall, densely dotted] ([xshift=-3cm, yshift=-0.8cm]legend.north) -- ++(1.2,0) node[right, font=\footnotesize] {Encrypted data};

\end{tikzpicture} 
\medskip
\caption{Overview of an election scheme with four algorithms. $\SetupSymb$ generates a key pair; the public key is used by $\VoteSymb$ to create encrypted ballots, while the private key is used by $\TallySymb$ to decrypt. Ballots flow through the bulletin board (dotted arrows indicate encrypted data). $\VerifySymb$ checks the election outcome using public information. A detailed version appears in Figure~\ref{figure-voting}.}
\label{figure-simplevoting}
\end{figure}


==> fig-election-technical.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[thick]  
\tikzset{
    primitive/.style={rectangle, rounded corners, draw=black, very thick, inner sep=0.8em, minimum size=3em, text centered},
    votestorage/.style={rectangle, draw=black, very thick, inner sep=0.5em, minimum size=2em, text centered},       
    arrowbig/.style={-{Latex[length=4mm,width=2mm]}, thick},
    arrowsmall/.style={-{Latex[length=3mm,width=1.5mm]}, thick},
    mylabel/.style={font=\footnotesize} 
}

\node[primitive, text width=5cm] (setup) {$(\pk,\sk,\mB,\mC) \leftarrow \Setup$};
\node[votestorage, below=1cm of setup, text width=0.5cm] (bboard) {};
\node[primitive, left=1.2cm of bboard, text width=3.3cm] (vote) {$b\leftarrow\Vote$};
\node[primitive, right=1.2cm of bboard, text width=4.3cm] (tally) {$(\outcome, \tpf)\leftarrow\Tally$};
\node[primitive, below=1cm of bboard, text width=3.5cm] (verify) {$\auditoutcome \leftarrow \Verify$};

% Setup to Vote and Tally
\draw[arrowbig] (setup.south) -- ++(0,-0.2) -| node[pos=0.25, below, mylabel] {$(\pk, \mB, \mC)$} (vote.north);
\draw[arrowbig, dashed] (setup.south) -- ++(0,-0.2) -| node[pos=0.25, below, mylabel] {$(\sk,\kk)$} (tally.north);

% Ballots through bulletin board
\draw[arrowsmall, densely dotted] (vote.east) -- node[below, mylabel] {$(\nC,b)$} (bboard.west); 
\draw[arrowsmall, densely dotted] (bboard.east) -- node[below, mylabel] {$(\nC,\bb)$} (tally.west); 

% Vote to Verify - vertical down, then horizontal
\draw[arrowbig] (vote.south) -- ++(0,-1.3) -- (verify.west) node[midway, above, mylabel] {$\pk$};

% Tally to Verify - vertical down, then horizontal
\draw[arrowbig] (tally.south) -- ++(0,-1.3) -- (verify.east) node[midway, above, mylabel] {$(\bb,\nC,\outcome,\tpf,\kk)$};

% External inputs
\node[above=0.5cm of setup, mylabel] (kappa) {$\kk$};
\node[left=0.8cm of setup, mylabel, text width=2.5cm, align=right] (voters) {Each voter: $(v,\nC)$};
\node[below=0.5cm of verify, mylabel] (s) {$\auditoutcome$};

\draw[arrowsmall] (kappa) -- (setup.north); 
\draw[arrowsmall] (verify.south) -- (s); 
\draw[arrowsmall, bend right=15] (voters) to (vote.north); 

% Legend
\node[below=1.5cm of verify, anchor=north] (legend) {};
\draw[arrowbig] ([xshift=-3cm]legend.north) -- ++(1.2,0) node[right, font=\footnotesize] {Publicly stored (unencrypted) data};
\draw[arrowbig, dashed] ([xshift=-3cm, yshift=-0.4cm]legend.north) -- ++(1.2,0) node[right, font=\footnotesize] {Privately stored data};
\draw[arrowsmall, densely dotted] ([xshift=-3cm, yshift=-0.8cm]legend.north) -- ++(1.2,0) node[right, font=\footnotesize] {Encrypted data}; 
\end{tikzpicture} 
\medskip
\caption{Detailed view of the election scheme. The four algorithms $\SetupSymb$, $\VoteSymb$, $\TallySymb$, and $\VerifySymb$ are defined in Definition~\ref{def:election}. Dashed arrows indicate secret data (the private key $\sk$); dotted arrows indicate encrypted ballots.}
\label{figure-voting}
\end{figure}


==> fig-mixnet.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[thick]
\tikzset{
    mixserver/.style={rectangle, rounded corners, draw=black, very thick, inner sep=0.5em, minimum height=3.5em, minimum width=2.2cm, text width=2cm, align=center},
    ciphertext/.style={rectangle, draw=black, thick, inner sep=0.3em, minimum height=1.5em},
    arrowmix/.style={-{Latex[length=2.5mm,width=1.2mm]}, thick},
    labelstyle/.style={font=\footnotesize}
}

% Input ciphertexts
\node[ciphertext] (c1) at (0, 1.2) {$c_1$};
\node[ciphertext] (c2) at (0, 0) {$c_2$};
\node[ciphertext] (c3) at (0, -1.2) {$c_3$};

% Mix servers
\node[mixserver] (mix1) at (3.2, 0) {Mix Server 1\\{\footnotesize shuffle \& re-encrypt}};
\node[mixserver] (mix2) at (7.2, 0) {Mix Server 2\\{\footnotesize shuffle \& re-encrypt}};

% Output ciphertexts (shuffled order)
\node[ciphertext] (c1out) at (10.4, 1.2) {$c'_3$};
\node[ciphertext] (c2out) at (10.4, 0) {$c'_1$};
\node[ciphertext] (c3out) at (10.4, -1.2) {$c'_2$};

% Input arrows
\draw[arrowmix] (c1.east) -- (mix1.west |- c1);
\draw[arrowmix] (c2.east) -- (mix1.west);
\draw[arrowmix] (c3.east) -- (mix1.west |- c3);

% Between servers
\draw[arrowmix] (mix1.east) -- (mix2.west);

% Output arrows
\draw[arrowmix] (mix2.east |- c1out) -- (c1out.west);
\draw[arrowmix] (mix2.east) -- (c2out.west);
\draw[arrowmix] (mix2.east |- c3out) -- (c3out.west);

% Labels
\node[above=0.3cm of c1, labelstyle] {Input};
\node[above=0.3cm of c1out, labelstyle] {Output};

% Unlinkability indication
\draw[dashed, gray] (1.3, -2) -- (1.3, 2);
\draw[dashed, gray] (9.1, -2) -- (9.1, 2);
\node[below=0.3cm of mix1, xshift=2cm, text width=5cm, align=center, labelstyle, text=gray] {Unlinkable if at least one server is honest};

\end{tikzpicture}
\caption{Operation of a mix network. Ciphertexts enter and pass through a sequence of mix servers. Each server randomly permutes its inputs and re-encrypts them, producing ciphertexts that encrypt the same plaintexts but appear different and are in an unpredictable order. An observer cannot link inputs to outputs provided at least one server keeps its permutation secret.}
\label{fig:mixnet}
\end{figure}


==> fig-reduction-prop3.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[thick, font=\small]
\tikzset{
    challenger/.style={rectangle, rounded corners, draw=black, very thick,
        inner sep=0.8em, minimum width=6.2cm, align=center},
    adversary/.style={rectangle, rounded corners, draw=black, thick,
        inner sep=0.6em, minimum width=4cm, align=center},
    simbox/.style={rectangle, rounded corners, draw=black!50, thick,
        inner sep=0.5em, minimum width=4.5cm, align=center,
        fill=light-gray},
    arrowfwd/.style={-{Latex[length=3mm,width=1.5mm]}, thick},
    labelstyle/.style={font=\footnotesize},
}

%%% IND-PA0 Challenger
\node[challenger] (chall) at (0, 6.0)
    {$\INDPA$ Challenger\\[2pt]
     {\footnotesize generates $(\pk, \sk, \votespace)$,}\\
     {\footnotesize flips bit $\beta$, encrypts $v_\beta$}};

%%% Reduction B - outer dashed box
\node[adversary, minimum height=5.4cm, minimum width=7.8cm, dashed]
    (advB) at (0, 0.2) {};
\node[above] at (advB.north) {Reduction $\Adv$};

%%% Simulation box inside B
\node[simbox] (sim) at (0, 1.7)
    {Simulates $\BallotIndependence$ game\\[2pt]
     {\footnotesize sets $\pk' \leftarrow (\pk, \votespace)$,
      forwards challenge ballot,}\\
     {\footnotesize tallies $\bb$ from decrypted ciphertexts}};

%%% Inner adversary A
\node[adversary] (advA) at (0, -1.5)
    {Adversary $\adv$\\[2pt]
     {\footnotesize (attacks $\BallotIndependence$ of $\encToVoteSymb$)}};

%%% Arrows: Challenger <-> Simulation box
\draw[arrowfwd] ([xshift=-2.0cm]chall.south) -- ([xshift=-2.0cm]sim.north)
    node[midway, left=0.15cm, labelstyle, align=right]
    {$\pk, \votespace, \kk$\\[1pt]then $b \leftarrow \Enc{v_\beta}$};

\draw[arrowfwd] ([xshift=2.0cm]sim.north) -- ([xshift=2.0cm]chall.south)
    node[midway, right=0.15cm, labelstyle, align=left]
    {$(v_0, v_1)$\\[1pt]then $(b_1, \ldots, b_\ell)$\\[1pt]then guess $g$};

%%% Arrows: Simulation box <-> Adversary A
\draw[arrowfwd] ([xshift=-1.5cm]sim.south) -- ([xshift=-1.5cm]advA.north)
    node[midway, left=0.15cm, labelstyle, align=right]
    {$\pk' = (\pk, \votespace)$\\[1pt]then ballot $b$\\[1pt]then $\outcome$};

\draw[arrowfwd] ([xshift=1.5cm]advA.north) -- ([xshift=1.5cm]sim.south)
    node[midway, right=0.15cm, labelstyle, align=left]
    {$(v_0, v_1, \nC)$\\[1pt]then $\bb$\\[1pt]then guess $g$};

%%% Key insight annotation
\node[labelstyle, align=center] at (0, -3.0)
    {If $\adv$ wins $\BallotIndependence$ $\Longrightarrow$
     $\Adv$ wins $\INDPA$\\[2pt]
     {\footnotesize Contradicts security of $\Pi$,
      so $\adv$ cannot exist.}};

\end{tikzpicture}
\caption{Reduction for Proposition~3. Adversary $\Adv$ receives an $\INDPA$ challenge (an encryption of either $v_0$ or $v_1$) and uses it as the challenge ballot in a simulated $\BallotIndependence$ game for~$\adv$.  When $\adv$ returns a bulletin board $\bb = \{b_1, \ldots, b_\ell\}$, adversary $\Adv$ submits these ciphertexts to its own challenger for decryption and tallies the result.  Since $\Adv$ perfectly simulates the $\BallotIndependence$ game, any advantage $\adv$ has transfers directly to $\Adv$, contradicting the $\INDPA$ security of~$\Pi$.}
\label{fig:reduction-enc2vote}
\end{figure}


==> fig-reduction.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[thick]
\tikzset{
    challenger/.style={rectangle, rounded corners, draw=black, very thick, inner sep=0.8em, minimum width=5cm, align=center},
    adversary/.style={rectangle, rounded corners, draw=black, thick, inner sep=0.6em, minimum width=3.5cm, align=center},
    arrowred/.style={-{Latex[length=3mm,width=1.5mm]}, thick},
    labelstyle/.style={font=\footnotesize}
}

% Challenger - moved up to create more space for labels
\node[challenger] (chall) at (0, 3.5) {Challenger\\{\footnotesize (security game for primitive)}};

% Reduction B - outer box
\node[adversary, minimum height=3.5cm, minimum width=5.5cm, dashed] (advB) at (0, -0.5) {};
\node[above] at (advB.north) {Reduction $\mathcal{B}$};

% Inner adversary A
\node[adversary] (advA) at (0, -0.8) {Adversary $\mathcal{A}$\\{\footnotesize (attacks construction)}};

% Label for B's simulation
\node[labelstyle, text=gray] at (0, 0.8) {simulates construction};

% Arrows between challenger and B - with labels positioned at midpoint of arrows
\draw[arrowred] ([xshift=-1.4cm]chall.south) -- ([xshift=-1.4cm]advB.north);
\node[labelstyle, left=0.1cm] at (-1.4, 2.3) {challenge};

\draw[arrowred] ([xshift=1.4cm]advB.north) -- ([xshift=1.4cm]chall.south);
\node[labelstyle, right=0.1cm] at (1.4, 2.3) {response};

\end{tikzpicture}
\caption{Structure of a security reduction. To prove a construction secure, we assume an adversary $\mathcal{A}$ can break it and build a reduction $\mathcal{B}$ that uses $\mathcal{A}$ as a subroutine. The reduction $\mathcal{B}$ plays the security game for the underlying primitive while simulating the construction for $\mathcal{A}$. If $\mathcal{A}$ succeeds, $\mathcal{B}$ uses this to win its own game. Since the primitive is assumed secure, no efficient $\mathcal{A}$ can exist.}
\label{fig:reduction}
\end{figure}


==> fig-tally-comparison.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[thick]
\tikzset{
    procbox/.style={rectangle, rounded corners, draw=black, thick, inner sep=0.6em, minimum height=2em, align=center},
    databox/.style={rectangle, draw=black, inner sep=0.4em, minimum height=1.8em},
    arrowtally/.style={-{Latex[length=2.5mm,width=1.5mm]}, thick},
    titlestyle/.style={font=\bfseries}
}

% === Left side: Homomorphic Tallying ===
\node[titlestyle] at (-3.5, 2.5) {Homomorphic Tallying};

\node[databox] (hinput) at (-3.5, 1.5) {Encrypted votes};
\node[procbox] (hcombine) at (-3.5, 0) {Combine homomorphically};
\node[procbox] (hdec) at (-3.5, -1.5) {Decrypt once};
\node[databox] (hout) at (-3.5, -3) {Tally (sum only)};

\draw[arrowtally] (hinput) -- (hcombine);
\draw[arrowtally] (hcombine) -- (hdec);
\draw[arrowtally] (hdec) -- (hout);

% === Right side: Mixnet Tallying ===
\node[titlestyle] at (3.5, 2.5) {Mixnet Tallying};

\node[databox] (minput) at (3.5, 1.5) {Encrypted votes};
\node[procbox] (mshuffle) at (3.5, 0) {Shuffle (break links)};
\node[procbox] (mdec) at (3.5, -1.5) {Decrypt each};
\node[databox] (mout) at (3.5, -3) {Individual votes};

\draw[arrowtally] (minput) -- (mshuffle);
\draw[arrowtally] (mshuffle) -- (mdec);
\draw[arrowtally] (mdec) -- (mout);

% Dividing line
\draw[dashed, gray] (0, 2.8) -- (0, -3.5);

\end{tikzpicture}
\caption{Two approaches to tallying encrypted votes. \emph{Left:} Homomorphic tallying combines ciphertexts mathematically, then decrypts once to reveal only the aggregate sum, so the individual votes are never exposed. \emph{Right:} Mixnet tallying shuffles ciphertexts to break the link between voters and ballots, then decrypts each vote individually. Homomorphic tallying reveals less information but only supports summation; mixnet tallying supports arbitrary voting methods but reveals individual votes (though not who cast them).}
\label{fig:tally-comparison}
\end{figure}

